FACT: Federated Adversarial Cross Training

Federated Learning (FL) facilitates distributed model development to aggregate multiple confidential data sources. The information transfer among clients can be compromised by distributional differences, i.e., by non-i.i.d. data. A particularly challenging scenario is the federated model adaptation to a target client without access to annotated data. We propose Federated Adversarial Cross Training (FACT), which uses the implicit domain differences between source clients to identify domain shifts in the target domain. In each round of FL, FACT cross initializes a pair of source clients to generate domain specialized representations which are then used as a direct adversary to learn a domain invariant data representation. We empirically show that FACT outperforms state-of-the-art federated, non-federated and source-free domain adaptation models on three popular multi-source-single-target benchmarks, and state-of-the-art Unsupervised Domain Adaptation (UDA) models on single-source-single-target experiments. We further study FACT's behavior with respect to communication restrictions and the number of participating clients.

==> model/FACT_model_finetune.tex <==
\documentclass{standalone}
\usepackage{amsmath}   % enthaelt nuetzliche Makros fuer Mathematik
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{calc}

\pgfdeclarelayer{bg}    % declare background layer
\pgfsetlayers{bg,main}
\begin{document}
	
	\tikzset{%
	    data silo/.style={
    	    cylinder, 
            draw = red!80,
            text = red,
            minimum width = 4em,
            text width=1.7em,
            cylinder uses custom fill, 
            cylinder body fill = magenta!10, 
            cylinder end fill = magenta!40,
            aspect=0.6
        },
        data silox/.style={
    	    cylinder, 
            draw = red!80,
            text = red,
            minimum height = 0.5em,
            cylinder uses custom fill, 
            cylinder body fill = magenta!10, 
            cylinder end fill = magenta!40,
            aspect=0.2
        },
        feature extractor/.style={trapezium,
            draw = black,
            text = black,
            fill = orange!40,
            minimum width = 4em,
            trapezium angle = 80,
            shape border rotate = 270
        },
        head/.style={isosceles triangle,
	        draw,
	        fill=cyan!40,
	        minimum size = 3em
	    },
	    dots/.style={
			draw=none, 
			scale=2.5,
			text height=0.2cm,
			execute at begin node=\color{black}$\vdots$,
		}
	}
	
	\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
	
    %Source Client 1
	\node [data silo] (XS1) at (0,4) {$X_{s_1}$};
	\node [feature extractor, right of = XS1, node distance=4.7em] (GS1) {$G_{s_1}$};
	\node [head, right of = GS1, node distance=4em] (HS1) {$F_{s_1}$};
	\node [below of = XS1, xshift=-0.5em, node distance=3em,red] (textSn) {$C_{s_1}$};
	\node [data silox,right of = HS1, node distance=5em] (YS1) {$Y_{s_1}$};
	\node [above of = XS1, xshift=2em, node distance=3em] (textS1) {Source Training};
    
    \begin{pgfonlayer}{bg}    % select the background layer
	\draw[red,rounded corners] ($(XS1.north west)+(-0.2,0.6)$)  rectangle ($(HS1.south east)+(1.4,-0.7)$);
	\end{pgfonlayer}
	
	\draw[black!30!green,thick,dashed,rounded corners] ($(GS1.west)+(-0.05,0.55)$)  rectangle ($(HS1.east)+(0.05,-0.8)$);
	\node [below of = GS1, node distance=2.7em, black!30!green] (YS1) {Update};
	
	%Source Client 2
	\node [data silo] (XS2) at (0,2) {$X_{s_2}$};
	\node [feature extractor, right of = XS2, node distance=4.7em] (GS2) {$G_{s_2}$};
	\node [head, right of = GS2, node distance=4em] (HSj) {$F_{s_2}$};
	\node [below of = XS2, xshift=-0.5em, node distance=3em,red] (textSn) {$C_{s_2}$};
	\node [data silox,right of = HSj, node distance=5em] (YS1) {$Y_{s_2}$};
    \node [above of = XS2, xshift=2em, node distance=3em] (textS2) {Source Training};
    
    \begin{pgfonlayer}{bg}    % select the background layer
	\draw[red,rounded corners] ($(XS2.north west)+(-0.2,0.6)$)  rectangle ($(HSj.south east)+(1.4,-0.7)$);
	\end{pgfonlayer}
	
	\draw[black!30!green,thick,dashed,rounded corners] ($(GS2.west)+(-0.05,0.55)$)  rectangle ($(HSj.east)+(0.05,-0.8)$);
	\node [below of = GS2, node distance=2.7em, black!30!green] (YS1) {Update};

	
	%Server Step1
	\def\xsii{4.8};
    \def\ysii{3.1};
    \node [feature extractor, draw = black] (Gserver1_1) at (\xsii,\ysii) {$G_{s_1}$};
	\node [feature extractor, draw = black] (Gserver1_2) at (\xsii+0.3,\ysii-0.6){$G_{s_2}$};
	
	\draw [decorate, decoration = {brace,amplitude=0.4em}] ($(Gserver1_1.north west)+(6em,-0.5em)$) -- node[inner sep=1mm,midway,xshift=-0.2em, rotate=-90] {\tiny FedAvg}  ($(Gserver1_2.south west)+(4.8em,0.5em)$);

	\node [feature extractor, draw = black] (Gserver2) at (\xsii+1.5,\ysii-0.3){$G$};

    \node [] (textServer) at (\xsii+0.2,\ysii+0.65) {Server Step 1};
    \begin{pgfonlayer}{bg}
    \draw [blue,rounded corners] ($(Gserver1_1.north west)+(-0.1,0.4)$)  rectangle (\xsii+2,\ysii-1.2);
    \end{pgfonlayer}


	%Source Client 1 finetune
	\node [data silo] (XS1_ft) at (7.9,4) {$X_{s_1}$};
	\node [feature extractor, right of = XS1_ft, node distance=4.7em] (GS1) {$G$};
	\node [head, right of = GS1, node distance=4em] (HS1_ft) {$F_{s_1}$};
	\node [below of = XS1_ft, xshift=-0.5em, node distance=3em,red] (textSn) {$C_{s_1}$};
	\node [data silox,right of = HS1_ft, node distance=5em] (YS1) {$Y_{s_1}$};
	\node [above of = XS1_ft, xshift=1em, node distance=3em] (textS1) {Fine-tuning};
    
    
    \begin{pgfonlayer}{bg}    % select the background layer
	\draw[red,rounded corners] ($(XS1_ft.north west)+(-0.2,0.6)$)  rectangle ($(HS1_ft.south east)+(1.4,-0.7)$);
	\end{pgfonlayer}
	
	\draw[black!30!green,thick,dashed,rounded corners] ($(HS1_ft.west)+(-0.05,0.55)$)  rectangle ($(HS1_ft.east)+(0.05,-0.8)$);
	\node [below of = HS1_ft, xshift=0.8em, node distance=2.7em, black!30!green] (YS1) {Update};
	
	%Source Client 2 finetune
	\node [data silo] (XS2_ft) at (7.9,2) {$X_{s_2}$};
	\node [feature extractor, right of = XS2_ft, node distance=4.7em] (GS2) {$G$};
	\node [head, right of = GS2, node distance=4em] (HS2_ft) {$F_{s_2}$};
	\node [below of = XS2_ft, xshift=-0.5em, node distance=3em,red] (textSn) {$C_{s_2}$};
	\node [data silox,right of = HS2_ft, node distance=5em] (YS1) {$Y_{s_2}$};
	\node [above of = XS2_ft, xshift=1em, node distance=3em] (textS1) {Fine-tuning};
    
    \begin{pgfonlayer}{bg}    % select the background layer
	\draw[red,rounded corners] ($(XS2_ft.north west)+(-0.2,0.6)$)  rectangle ($(HS2_ft.south east)+(1.4,-0.7)$);
	\end{pgfonlayer}
	
	\draw[black!30!green,thick,dashed,rounded corners] ($(HS2_ft.west)+(-0.05,0.55)$)  rectangle ($(HS2_ft.east)+(0.05,-0.8)$);
	\node [below of = HS2_ft, xshift=0.8em, node distance=2.7em, black!30!green] (YS1) {Update};
	
	
	
	%Server Step 2
	\def\xsiiii{12.5};
    \def\ysiiii{3.5};
    \node [feature extractor, draw = black] (Gserver4) at (\xsiiii,\ysiiii-0.6){$G$};
	\node [head, right of = Gserver4, node distance=4em, yshift =1.05em] (Hserver4_1) {$F_{s_1}$};
    \node [head, right of = Gserver4, node distance=4em, yshift =-1.05em, xshift=0.4em] (Hserver4_n) {$F_{s_2}$};
    
    \node [] (textServer) at (\xsiiii+0.3,\ysiiii+0.25) {Server Step 2};
    \begin{pgfonlayer}{bg}
    \draw [blue,rounded corners] ($(Gserver4.north west)+(-0.1,0.7)$)  rectangle (\xsiiii+2.1,\ysiiii-1.6);
    \end{pgfonlayer}
    

    \draw [decorate, decoration = {brace,amplitude=0.7em}] ($(Hserver4_n.south west)+(4.8em,-0.9em)$) -- node[inner sep=1mm,midway,yshift=0em] {\tiny FedAvg} ($(Hserver4_1.south east)+(-2em,-3.3em)$);
    \draw [-stealth,thick,dashed] ($(Hserver4_n.south)+(1.1em,-1.5em)$) -- ($(Hserver4_n.south)+(1.1em,-7.5em)$);
    
    
    %Server Step 3
    \def\xsiii{12.5};
    \def\ysiii{0.5};
	\node [feature extractor, draw = black] (Gserver3) at (\xsiii,\ysiii-0.4){$G$};
	
	\node [head, right of = Gserver3, minimum width = 4.1em,node distance=4em] (Hserver3) {$F$};
	
	\node [] (textServer3) at (\xsiii+0.4,\ysiii+0.45) {Server Step 0/3};
	\begin{pgfonlayer}{bg}
    \draw[blue,rounded corners] ($(Gserver3.north west)+(-0.1,0.7)$)  rectangle (\xsiii+2.1,\ysiii-1.0);
    \end{pgfonlayer}
    

	
	%Target Client
	\node [data silo] (XT) at (15.6,2.87) {$X_{t}$};
	\node [feature extractor, right of = XT, node distance=4.5em] (GTn) {$G_{t}$};
	\node [head, right of = GTn, node distance=4em, yshift =0.9em] (HTn0) {$F^1_{s_1}$};
	\node [head, right of = GTn, node distance=4em, yshift =-1.2em, xshift=0.4em] (HTn) {$F^2_{s_2}$};
	\node [below of = XT, xshift=-0.5em, node distance=3em,red] (textT1) {$C_{t}$};
	\node [above of = XT, xshift=6.5em, node distance=3.1em] (textS1) {Inter-Domain Distance Minimization};
	
	\draw [decorate, decoration = {brace,amplitude=0.7em}] ($(HTn0.north west)+(4.5em,-0.5em)$) --  ($(HTn.south west)+(4.1em,0.5em)$);
	\node [right of = XT, node distance=14.2em] (LTn) {$\mathcal{L}_{IDD}$};

    \begin{pgfonlayer}{bg}
	\draw[red,rounded corners] ($(XT.north west)+(-0.2,0.6)$)  rectangle ($(HTn.south east)+(1.35,-0.4)$);
	\end{pgfonlayer}
	\draw[black!30!green,thick,dashed,rounded corners] ($(GTn.west)+(-0.05,0.55)$)  rectangle ($(GTn.east)+(0.1,-0.8)$);
	\node [below of = GTn, node distance=2.7em, black!30!green] (YS1) {Update};
	
	%Lines Source to Server (only the arrows, not the boxes)
	\draw [black!30!green,thick,dashed] ($(HSj.east)+(0.05,-0.5)$) -- ($(HSj.east)+(1,-0.5)$)  -- node[black!30!green,above,rotate=-90] {Broadcast} ($(HSj.east)+(1,1.5)$);
	\draw [-stealth, black!30!green,thick,dashed] ($(HS1.east)+(0.05,-0.5)$) -- ($(HS1)+(2.2,-0.5)$);

	%Lines Source finetune to Server (only the arrows, not the boxes)
	\draw [-stealth, black!30!green,thick,dashed] ($(HS1_ft.east)+(0.05,-0.5)$) -- ($(HS1_ft.east)+(1.35,-0.5)$);
	\draw [black!30!green,thick,dashed] ($(HS2_ft.east)+(0.05,-0.5)$) -- ($(HS2_ft.east)+(1,-0.5)$)  -- node[black!30!green,above,rotate=-90] {Broadcast} ($(HS1_ft.east)+(1,-0.5)$);
	
	%Lines Server to Target
    \draw[stealth-,thick, blue, dashed] ($(XT.west)+(-0.2,0)$)-- ($(XT.west)+(-0.68,0)$);
    
    %Lines Server1 to Source finetune
    \draw[stealth-,thick, blue, dashed] ($(XS1_ft.west)+(-0.2,0)$)-- ($(XS1_ft.west)+(-0.4,0)$)--($(XS1_ft.west)+(-0.4,-1)$)--($(XS1_ft.west)+(-0.75,-1)$);
    \draw[stealth-,thick, blue, dashed] ($(XS2_ft.west)+(-0.2,0)$)-- ($(XS2_ft.west)+(-0.4,0)$)--($(XS1_ft.west)+(-0.4,-1.1)$);
    
    %Lines Target to Server
    %\draw [-stealth,thick,black!30!green, dashed] ($(GTn.east)+(0.05,-0.8)$) -- ($(GTn.east)+(2.3,-0.8)$) -- ($(GTn.east)+(2.3,-2.8)$) -- node[below] {Broadcast} ($(GTn.east)+(-2.5,-2.8)$);
    
    \draw [-stealth,thick,black!30!green, dashed] ($(GTn.east)+(0.1,-0.8)$) -- node[black!30!green,above,rotate=-90] {Broadcast} ($(GTn.east)+(0.1,-2.8)$) -- ($(GTn.east)+(-2.5,-2.8)$);
    
    %Lines Server to Source
    \draw[stealth-,thick,blue, dashed] ($(XS2.west)+(-0.2,0)$) -- ($(XS2.west)+(-0.4,0)$);
    \draw[stealth-,thick,blue, dashed] ($(XS1.west)+(-0.2,0)$) -- ($(XS1.west)+(-0.4,0)$)--($(XS1.west)+(-0.4,-3.9)$)--node[below] {Cross-initialize two randomly selected clients}($(Gserver3.west)+(-0.1,0)$);



	\end{tikzpicture}
	
\end{document}
